Edge of spiked beta ensembles, stochastic Airy semigroups and reflected Brownian motions

We access the edge of Gaussian beta ensembles with one spike by analyzing high powers of the associated tridiagonal matrix models. In the classical cases beta=1, 2, 4, this corresponds to studying the fluctuations of the largest eigenvalues of additive rank one perturbations of the GOE/GUE/GSE random matrices. In the infinite-dimensional limit, we arrive at a one-parameter family of random Feynman-Kac type semigroups, which features the stochastic Airy semigroup of Gorin and Shkolnikov [13] as an extreme case. Our analysis also provides Feynman-Kac formulas for the spiked stochastic Airy operators, introduced by Bloemendal and Virag [6]. The Feynman-Kac formulas involve functionals of a reflected Brownian motion and its local times, thus, allowing to study the limiting operators by tools of stochastic analysis. We derive a first result in this direction by obtaining a new distributional identity for a reflected Brownian bridge conditioned on its local time at zero.

==> Lazy_Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xticklabels={,,},
width=4in,
height=1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=28,
ymin=-1,
ymax=5,
axis background/.style={fill=white}
]
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
0	3\\
1	2\\
2	3\\
3	4\\
4	5\\
5	4\\
6	5\\
7	4\\
8	3\\
9	2\\
10	1\\
11	2\\
12	1\\
13	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
13	0\\
14	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
14	0\\
15	1\\
16	2\\
17	1\\
18	0\\
19	1\\
20	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
20	0\\
21	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
21	0\\
22	1\\
23	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
23	0\\
24	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
24	0\\
25	1\\
26	2\\
27	3\\
28	2\\
};
\end{axis}
\end{tikzpicture}%

==> Lazy_Path_Hat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xticklabels={,,},
width=4in,
height=1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=28,
ymin=-1,
ymax=5,
axis background/.style={fill=white}
]
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
0	3\\
1	2\\
2	3\\
3	4\\
4	5\\
5	4\\
6	5\\
7	4\\
8	3\\
9	2\\
10	1\\
11	2\\
12	1\\
13	0\\
};
%\addplot [ forget plot, thick]
%  table[row sep=crcr]{%
%13	0\\
%14	0\\
%};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
13	0\\
14	1\\
15	2\\
16	1\\
17	0\\
18	1\\
19	0\\
};
%\addplot [ forget plot, thick]
%  table[row sep=crcr]{%
%20	0\\
%21	0\\
%};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
19	0\\
20	1\\
21	0\\
};
%\addplot [ forget plot, thick]
%  table[row sep=crcr]{%
%23	0\\
%24	0\\
%};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
21	0\\
22	1\\
23	2\\
24	3\\
25	2\\
};
\end{axis}
\end{tikzpicture}%

==> Skorokhod_Bijection_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xticklabels={,,},
width=4in,
height=1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=28,
ymin=-3,
ymax=5,
axis background/.style={fill=white}
]
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
0	3\\
1	2\\
2	3\\
3	4\\
4	5\\
5	4\\
6	5\\
7	4\\
8	3\\
9	2\\
10	1\\
11	2\\
12	1\\
13	0\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
13	0\\
14	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
14	0\\
15	1\\
16	2\\
17	1\\
18	0\\
19	1\\
20	0\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
20	0\\
21	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
21	0\\
22	1\\
23	0\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
23	0\\
24	0\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
24	0\\
25	1\\
26	2\\
27	3\\
28	2\\
};
\end{axis}
\draw (3.3,2) node{$X^{k;x}$};
\end{tikzpicture}%

==> Skorokhod_Bijection_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xticklabels={,,},
width=4in,
height=1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=28,
ymin=-3,
ymax=5,
axis background/.style={fill=white}
]
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
0	3\\
1	2\\
2	3\\
3	4\\
4	5\\
5	4\\
6	5\\
7	4\\
8	3\\
9	2\\
10	1\\
11	2\\
12	1\\
13	0\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
13	0\\
14	-1\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
14	-1\\
15	0\\
16	1\\
17	0\\
18	-1\\
19	0\\
20	-1\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
20	-1\\
21	-2\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
21	-2\\
22	-1\\
23	-2\\
};
\addplot [dotted, forget plot, thick]
  table[row sep=crcr]{%
23	-2\\
24	-3\\
};
\addplot [ forget plot, thick]
  table[row sep=crcr]{%
24	-3\\
25	-2\\
26	-1\\
27	0\\
28	-1\\
};
\end{axis}
\draw (4.4,2) node{$\Gamma^{-1}(X^{k;x})$ or $\widetilde X^{k;x}$};
\end{tikzpicture}%
